Hybrid discontinuous Galerkin discretizations for the damped time-harmonic Galbrun's equation

In this article, we study the damped time-harmonic Galbrun's equation which models solar and stellar oscillations. We introduce and analyze hybrid discontinuous Galerkin discretizations (HDG) that are stable and optimally convergent for all polynomial degrees greater than or equal to one. The proposed methods are robust with respect to the drastic changes in the magnitude of the coefficients that naturally occur in stars. Our analysis is based on the concept of discrete approximation schemes and weak T-compatibility, which exploits the weakly T-coercive structure of the equation. Compared to the $H^1$-conforming discretization of [Halla, Lehrenfeld, Stocker, 2022], our method offers improved stability and robustness. Furthermore, it significantly reduces the computational costs compared to the $H(\operatorname{div})$-conforming DG discretization of [Halla, 2023], which has similar stability properties. These advantages make the proposed HDG methods well-suited for astrophysical simulations.

==> diagram.tex <==
\begin{tikzpicture}[
    line/.style={draw, -latex'},
    blockb/.style={rectangle, draw, fill=gray!20, text width=14em, text centered, minimum height=2.5em,rounded corners},
    blockc/.style={rectangle, draw, fill=gray!20, text width=11em, text centered, minimum height=2.5em,rounded corners},
    block/.style={rectangle, draw, fill=gray!20, text width=8em, text centered, minimum height=5.5em,rounded corners}
]

\node[blockb, fill=none] (TnT) {
Def. of $T_n$\&$T$  %\\[1ex]
(via \eqref{eq:Xdecomp:cont}\&\eqref{eq:Xdecomp:discr})
};

\node[blockb, fill=none,below=0.25cm of TnT] (TnStable) {
$\seq{T}$ \stable~  %\\[1ex]
(\cref{lem:TnStable})
};


\node[blockc, fill=none,right=1cm of $(TnT.south east)!0.5!(TnStable.north east)$] (TnApprox) {
    $T_n$ \approximates~$T$ \\[1ex]
(\cref{lem:TnToT})
};

\node[draw=none,fill=none,left=0.25cm of $(TnT.west)!0.5!(TnStable.west)$,rotate=90, text centered, anchor=south] (Secs1) {
    \!\!\!\!\!\!Sect. \ref{subsec:CA:Tops}\& \ref{subsec:CA:TnAnalysis}\!\!\!\!\!\!
};



\node[blockb, fill=none,below=2cm of TnStable] (DbEst) {
Estimate $\ddiffb$ %\\[1ex]
(\cref{lem:ddiffbEstimate})
};

\node[blockb, fill=none,below=0.25cm of DbEst] (ddivEst) {
Estimate $\ddiv$  %\\[1ex]
(\cref{lem:ddivEstimate})
};


\node[blockc, fill=none,right=1cm of $(DbEst.south east)!0.5!(ddivEst.north east)$] (wT) {
\!\!\!$A_n T_n = B_n + K_n$ \!\!\!\\[0.1ex]
\!\!\!$\seq{B}$ \stable, \!\!\!\\[0.1ex]
\!\!\!$\seq{B}$ \approximates~$B$, \!\!\!\\[0.1ex]
\!\!\!$\seq{K}$ \compactop, \!\!\!\\[0.1ex] ~% \\[1ex]
\!\!\!(\cref{thm:weakTcompatibilityFulfilled}) \!\!\!
};

% \node[draw=none,fill=none,below=of $(ddivEst.south)!0.5!(wT.south)$] (Secs2) {
% \cref{subsec:CA:weakTcompatibility} 
% };

\node[draw=none,fill=none,left=0.25cm of $(DbEst.west)!0.5!(ddivEst.west)$,rotate=90, text centered, anchor=south] (Secs2) {
Section \ref{subsec:CA:weakTcompatibility}
};




\path (TnStable) -- (DbEst) node[midway] (help) {};

\node[blockc, fill=white, below=0cm of $(wT)!0.67!(TnApprox)$] (regular) {
    $\seq{A}$ \regular\\[1ex]
    (by \cref{thm:weakTcompatibility})
};


\node[block, fill=none, right=1.5cm of regular] (stable) {
$\seq{A}$ \stable \\[1ex]    
\& $\seq{\u}$\convergesl$\u$ \\[1ex] 
(\cref{thm:convergence})
};

\node[draw=none,fill=none,above=0.25cm of $(stable.north)$,rotate=0, text centered, anchor=south] (Secs3) {
    \cref{subsec:CA:convergenceEstimates}
};    

% \node[draw=none,fill=none] at (Secs2 -| stable) (Secs3) {
% };

\node[draw=none,fill=none] at (Secs1 -| stable) (ghost1){
    \phantom{\cref{subsec:CA:convergenceEstimates}}
};



%\node[draw=gray, dashed, fill=none, opacity=0.1, draw opacity=1.0,fit=(TnT) (TnStable) (DbEst) (ddivEst) (stable) (regular) (wT) (TnApprox),inner sep=0.5cm,rounded corners] (G0) {};
\begin{scope}[on background layer]
    %\node[draw=gray, dashed, fill=none, opacity=0.1, draw opacity=1.0,fit=(TnT) (TnStable) (TnApprox) (Secs1),inner sep=0.5cm] (G1) {};
    %\node[draw=gray, dashed, fill=none, opacity=0.1, draw opacity=1.0,fit=(DbEst) (ddivEst) (wT) (Secs2),inner sep=0.5cm] (G2) {};
    %\node[draw=gray, dashed, fill=none, opacity=0.1, draw opacity=1.0,fit= (stable) (Secs3)(ghost1),inner sep=0.5cm] (G3) {};
\end{scope}

% \node[block,draw=none, text width=14em, text centered, minimum height=1.5em,fill=none,left=1.35cm of $(Secs1.west)!0.25!(Secs2.west)$, text centered, anchor=south, rotate=90, inner sep=0] (DAS2) {\cref{subsec:method:DAS}: \\ $(\Xn,p_n,A_n)$ is a \DAS~of $(\X,A)$};

\node[block,draw=none, text width=20em, text centered, minimum height=1em,fill=none,above=0.7cm of $(TnT.north)$, text centered, anchor=south, rotate=0, inner sep=0] (DAS) {\cref{subsec:method:DAS}: $(\Xn,p_n,A_n)$ is a \DAS~of $(\X,A)$};


\begin{scope}[on background layer]
    %\node[rectangle, draw=none, fill=gray!20, text width=8em, text centered, minimum height=2em,rounded corners,fill=none] at (DAS -| stable) (ghost2) {\phantom{a}};
    %\node[rectangle, draw=none, fill=gray!20, text width=8em, text centered, minimum height=2em,rounded corners,fill=none] at (DAS -| ddivEst) (ghost3) {\phantom{a}};
    %\node[draw=gray, dashed, fill=none, opacity=0.1, draw opacity=1.0,fit=(DAS),inner sep=0.5cm] (G4) {};
\end{scope}


\draw[line] (regular) -- (stable) node[midway,above] {\cref{lem:RegularStable}};
\draw[line] (wT) -- (regular); 
\draw[line] (TnApprox) -- (regular);
\draw[line] (TnT) -- (TnApprox); 
\draw[line] (TnStable) -- (TnApprox); 
\draw[line] (DbEst) -- (wT);
\draw[line] (ddivEst) -- (wT);


\end{tikzpicture}
